The Existence of Superluminal Particles is Consistent with Relativistic Dynamics

Within an axiomatic framework, we prove that the existence of faster than light particles is consistent with (does not contradict) the dynamics of Einstein's special relativity.

==> collision.pgf <==
\begin{tikzpicture}[scale=0.7]
% \tikzset{>=latex}
\tikzstyle{nyil}=[ultra thick]
\tikzstyle{cimke}=[fill=white, opacity=0.95, circle, inner sep=2,]
\tikzstyle{boxcimke}=[fill=white, opacity=0.95, inner sep=4,]

\pgfmathsetmacro\ma{1}
\pgfmathsetmacro\pa{-4}
\pgfmathsetmacro\mb{2}
\pgfmathsetmacro\pb{2}
\pgfmathsetmacro\v{-0.5}
\pgfmathsetmacro\gamma{1+\v*\v/2}

\pgfmathsetmacro\pc{\pa+\pb}
\pgfmathsetmacro\mc{\ma+\mb}
\pgfmathsetmacro\MaxAbove{abs(\mc)+0.5}
\pgfmathsetmacro\MaxBelow{-max(abs(\ma),abs(\mb))-0.5}
\pgfmathsetmacro\MaxLeft{-max(abs(\pa),abs(\pb),abs(\pc))-0.5}
\pgfmathsetmacro\MaxRight{max(abs(\pa),abs(\pb),abs(\pc))+0.5}

\begin{scope}[shift={(-\MaxRight -1,0)}]
\coordinate (o) at (0,0);
\coordinate (a) at (\pa,\ma);
\coordinate (b) at (\pb,\mb);
\coordinate (c) at (\pc,\mc);

\draw[help lines] (\MaxLeft+2,\MaxBelow) grid (\MaxRight,\MaxAbove);
	\draw[nyil,green!60!black] (o) -- node[cimke]{$c$} (c);
	\draw[nyil,blue] ([rotate=180]a)-- node[cimke]{$a$} node [boxcimke,above right, yshift=2] {FTL particle}(o);
	\draw[nyil,red] ([rotate=180]b)--node[cimke]{$b$}(o);
\node (D) at (1,\MaxBelow-1) {fusion};
\end{scope}

\begin{scope}[shift={(\MaxRight+1,0)},cm={\gamma,-\v*\gamma,-\v*\gamma,\gamma,(0,0)},scale=0.85]
\coordinate (o) at (0,0);
\coordinate (a) at (\pa,\ma);
\coordinate (b) at (\pb,\mb);
\coordinate (c) at (\pc,\mc);

\draw[help lines] (\MaxLeft+2,\MaxBelow) grid (\MaxRight,\MaxAbove);
	\draw[nyil,green!60!black] (o) -- node[cimke]{$c$} (c);
	\draw[nyil,blue] ([rotate=180]a)-- node[cimke]{$a$} node [boxcimke,below right, yshift=-2] {FTL particle}(o);
	\draw[nyil,red] ([rotate=180]b)--node[cimke]{$b$}(o);
\end{scope}
\node (D) at (\MaxRight+1,\MaxBelow-1) {decay};

\end{tikzpicture}

